ESR-NeRF: Emissive Source Reconstruction Using LDR Multi-view Images

Existing NeRF-based inverse rendering methods suppose that scenes are exclusively illuminated by distant light sources, neglecting the potential influence of emissive sources within a scene. In this work, we confront this limitation using LDR multi-view images captured with emissive sources turned on and off. Two key issues must be addressed: 1) ambiguity arising from the limited dynamic range along with unknown lighting details, and 2) the expensive computational cost in volume rendering to backtrace the paths leading to final object colors. We present a novel approach, ESR-NeRF, leveraging neural networks as learnable functions to represent ray-traced fields. By training networks to satisfy light transport segments, we regulate outgoing radiances, progressively identifying emissive sources while being aware of reflection areas. The results on scenes encompassing emissive sources with various properties demonstrate the superiority of ESR-NeRF in qualitative and quantitative ways. Our approach also extends its applicability to the scenes devoid of emissive sources, achieving lower CD metrics on the DTU dataset.

==> (inline-0) <==
\begin{tabular}{@{} *{7}{c@{\hspace{2pt}}} @{}}
        \multicolumn{1}{c}{Image}                                                                          & \multicolumn{1}{c}{Emissoin}                                                                                 & \multicolumn{1}{c}{Normal}                                                                                  & \multicolumn{1}{c}{Base Color}                                                                                 & \multicolumn{1}{c}{Roughness}                                                                                  & \multicolumn{1}{c}{Metallic}                                                                                 \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_w/input.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_w/emission_masked.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_w/normal_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_w/basecolor_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_w/roughness_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_w/metalic_marched.jpg}      \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_w/input.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_w/emission_masked.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_w/normal_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_w/basecolor_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_w/roughness_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_w/metalic_marched.jpg}      \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_w/input.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_w/emission_masked.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_w/normal_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_w/basecolor_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_w/roughness_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_w/metalic_marched.jpg}      \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_w/input.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_w/emission_masked.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_w/normal_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_w/basecolor_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_w/roughness_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_w/metalic_marched.jpg}      \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_w/input.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_w/emission_masked.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_w/normal_marched.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_w/basecolor_marched.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_w/roughness_marched.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_w/metalic_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} *{7}{c@{\hspace{2pt}}} @{}}
        \multicolumn{1}{c}{Image}                                                                          & \multicolumn{1}{c}{Emissoin}                                                                                 & \multicolumn{1}{c}{Normal}                                                                                  & \multicolumn{1}{c}{Base Color}                                                                                 & \multicolumn{1}{c}{Roughness}                                                                                  & \multicolumn{1}{c}{Metallic}                                                                                 \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_c/input.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_c/emission_masked.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_c/normal_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_c/basecolor_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_c/roughness_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/lego_c/metalic_marched.jpg}      \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_c/input.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_c/emission_masked.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_c/normal_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_c/basecolor_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_c/roughness_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/gift_c/metalic_marched.jpg}      \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_c/input.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_c/emission_masked.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_c/normal_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_c/basecolor_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_c/roughness_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/book_c/metalic_marched.jpg}      \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_c/input.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_c/emission_masked.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_c/normal_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_c/basecolor_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_c/roughness_marched.jpg}      & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/cube_c/metalic_marched.jpg}      \\
        \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_c/input.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_c/emission_masked.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_c/normal_marched.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_c/basecolor_marched.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_c/roughness_marched.jpg} & \includegraphics[valign=m,width=.16\textwidth]{figures/appendix/BRDF_resize/billboard_c/metalic_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} c@{\hspace{1pt}} *{3}{c@{\hspace{3.5pt}}}:*{3}{c@{\hspace{3.5pt}}} @{}}
                                                       & \multicolumn{1}{c}{TensoIR}                                                                                  & \multicolumn{1}{c}{NeILF++}                                                                                    & \multicolumn{1}{c}{\modelname}                                                                            & \multicolumn{1}{c}{TensoIR}                                                                                  & \multicolumn{1}{c}{NeILF++}                                                                                    & \multicolumn{1}{c}{\modelname}                                                                            \\
        \rotatebox[origin=c]{90}{\makecell{Emission}}  & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_w/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_w/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/lego_w/emission_masked.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_c/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_c/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/lego_c/emission_masked.jpg}   \\
        \rotatebox[origin=c]{90}{\makecell{Albedo}}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_w/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_w/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/lego_w/basecolor_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_c/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_c/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/lego_c/basecolor_marched.jpg} \\
        \rotatebox[origin=c]{90}{\makecell{Roughness}} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_w/tensoir/roughness_resize.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_w/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/lego_w/roughness_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_c/tensoir/roughness_resize.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/lego_c/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/lego_c/roughness_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} c@{\hspace{1pt}} *{3}{c@{\hspace{3.5pt}}}:*{3}{c@{\hspace{3.5pt}}} @{}}
                                                       & \multicolumn{1}{c}{TensoIR}                                                                                  & \multicolumn{1}{c}{NeILF++}                                                                                    & \multicolumn{1}{c}{\modelname}                                                                            & \multicolumn{1}{c}{TensoIR}                                                                                  & \multicolumn{1}{c}{NeILF++}                                                                                    & \multicolumn{1}{c}{\modelname}                                                                            \\
        \rotatebox[origin=c]{90}{\makecell{Emission}}  & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_w/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_w/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/gift_w/emission_masked.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_c/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_c/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/gift_c/emission_masked.jpg}   \\
        \rotatebox[origin=c]{90}{\makecell{Albedo}}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_w/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_w/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/gift_w/basecolor_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_c/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_c/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/gift_c/basecolor_marched.jpg} \\
        \rotatebox[origin=c]{90}{\makecell{Roughness}} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_w/tensoir/roughness_resize.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_w/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/gift_w/roughness_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_c/tensoir/roughness.png}           & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/gift_c/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/gift_c/roughness_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} c@{\hspace{1pt}} *{3}{c@{\hspace{3.5pt}}}:*{3}{c@{\hspace{3.5pt}}} @{}}
                                                       & \multicolumn{1}{c}{TensoIR}                                                                                  & \multicolumn{1}{c}{NeILF++}                                                                                    & \multicolumn{1}{c}{\modelname}                                                                            & \multicolumn{1}{c}{TensoIR}                                                                                  & \multicolumn{1}{c}{NeILF++}                                                                                    & \multicolumn{1}{c}{\modelname}                                                                            \\
        \rotatebox[origin=c]{90}{\makecell{Emission}}  & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_w/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_w/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/book_w/emission_masked.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_c/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_c/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/book_c/emission_masked.jpg}   \\
        \rotatebox[origin=c]{90}{\makecell{Albedo}}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_w/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_w/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/book_w/basecolor_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_c/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_c/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/book_c/basecolor_marched.jpg} \\
        \rotatebox[origin=c]{90}{\makecell{Roughness}} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_w/tensoir/roughness_resize.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_w/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/book_w/roughness_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_c/tensoir/roughness_resize.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/book_c/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/book_c/roughness_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} c@{\hspace{1pt}} *{3}{c@{\hspace{3.5pt}}}:*{3}{c@{\hspace{3.5pt}}} @{}}
                                                       & \multicolumn{1}{c}{TensoIR}                                                                                  & \multicolumn{1}{c}{NeILF++}                                                                                    & \multicolumn{1}{c}{\modelname}                                                                            & \multicolumn{1}{c}{TensoIR}                                                                                  & \multicolumn{1}{c}{NeILF++}                                                                                    & \multicolumn{1}{c}{\modelname}                                                                            \\
        \rotatebox[origin=c]{90}{\makecell{Emission}}  & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_w/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_w/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/cube_w/emission_masked.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_c/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_c/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/cube_c/emission_masked.jpg}   \\
        \rotatebox[origin=c]{90}{\makecell{Albedo}}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_w/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_w/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/cube_w/basecolor_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_c/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_c/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/cube_c/basecolor_marched.jpg} \\
        \rotatebox[origin=c]{90}{\makecell{Roughness}} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_w/tensoir/roughness.png}           & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_w/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/cube_w/roughness_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_c/tensoir/roughness.png}           & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/cube_c/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/cube_c/roughness_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} c@{\hspace{1pt}} *{3}{c@{\hspace{3.5pt}}}:*{3}{c@{\hspace{3.5pt}}} @{}}
                                                       & \multicolumn{1}{c}{TensoIR}                                                                                       & \multicolumn{1}{c}{NeILF++}                                                                                         & \multicolumn{1}{c}{\modelname}                                                                                 & \multicolumn{1}{c}{TensoIR}                                                                                       & \multicolumn{1}{c}{NeILF++}                                                                                         & \multicolumn{1}{c}{\modelname}                                                                                 \\
        \rotatebox[origin=c]{90}{\makecell{Emission}}  & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_w/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_w/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/billboard_w/emission_masked.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_c/tensoir/emission_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_c/neilfpp/emission_wbg_resize.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/billboard_c/emission_masked.jpg}   \\
        \rotatebox[origin=c]{90}{\makecell{Albedo}}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_w/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_w/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/billboard_w/basecolor_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_c/tensoir/albedo_resize.jpg}       & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_c/neilfpp/base_color_wbg_resize.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/billboard_c/basecolor_marched.jpg} \\
        \rotatebox[origin=c]{90}{\makecell{Roughness}} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_w/tensoir/roughness_resize.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_w/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/billboard_w/roughness_marched.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_c/tensoir/roughness_resize.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF/billboard_c/neilfpp/roughness_wbg.png}         & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/BRDF_resize/billboard_c/roughness_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} *{7}{c@{\hspace{2pt}}} @{}}
        \multicolumn{1}{c}{Image}                                                                & \multicolumn{1}{c}{Normal}                                                                   & \multicolumn{1}{c}{Base Color}                                                                  & \multicolumn{1}{c}{Roughness}                                                                   & \multicolumn{1}{c}{Metallic}                                                                   & \multicolumn{1}{c}{Env. Map}                                                               \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/24_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/24_normal_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/24_basecolor_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/24_roughness_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/24_metallic_bg.jpg} & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/24_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/37_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/37_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/37_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/37_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/37_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/37_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/40_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/40_normal_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/40_basecolor_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/40_roughness_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/40_metallic_bg.jpg} & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/40_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/55_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/55_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/55_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/55_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/55_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/55_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/63_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/63_normal2.jpg}   & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/63_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/63_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/63_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/63_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/65_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/65_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/65_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/65_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/65_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/65_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/69_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/69_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/69_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/69_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/69_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/69_envmap.jpg} \\
    \end{tabular}
\begin{tabular}{@{} *{7}{c@{\hspace{2pt}}} @{}}
        \multicolumn{1}{c}{Image}                                                                 & \multicolumn{1}{c}{Normal}                                                                    & \multicolumn{1}{c}{Base Color}                                                                   & \multicolumn{1}{c}{Roughness}                                                                    & \multicolumn{1}{c}{Metallic}                                                                    & \multicolumn{1}{c}{Env. Map}                                                                \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/83_input.jpg}  & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/83_normal.jpg}     & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/83_basecolor.jpg}     & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/83_roughness.jpg}     & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/83_metallic.jpg}     & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/83_envmap.jpg}  \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/97_input.jpg}  & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/97_normal2.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/97_basecolor.jpg}     & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/97_roughness.jpg}     & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/97_metallic.jpg}     & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/97_envmap.jpg}  \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/105_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/105_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/105_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/105_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/105_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/105_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/106_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/106_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/106_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/106_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/106_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/106_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/110_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/110_normal_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/110_basecolor_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/110_roughness_bg.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/110_metallic_bg.jpg} & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/110_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/114_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/114_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/114_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/114_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/114_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/114_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/118_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/118_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/118_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/118_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/118_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/118_envmap.jpg} \\
        \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/122_input.jpg} & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/122_normal.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/122_basecolor.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/122_roughness.jpg}    & \includegraphics[valign=m,width=.15\textwidth]{figures/appendix/DTU_resize/122_metallic.jpg}    & \includegraphics[valign=m,width=.225\textwidth]{figures/appendix/DTU_resize/122_envmap.jpg} \\
    \end{tabular}
\begin{tabular}{@{} >{\centering\arraybackslash}c : >{\centering\arraybackslash}c@{}}
            \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/lego_w.pdf} & \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/lego_c.pdf} \\
        \end{tabular}
    \end{minipage}
    \begin{minipage}{\linewidth}
        \begin{tabular}{@{} >{\centering\arraybackslash}c : >{\centering\arraybackslash}c@{}}
            \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/gift_w.pdf} & \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/gift_c.pdf} \\
        \end{tabular}
    \end{minipage}
    \begin{minipage}{\linewidth}
        \begin{tabular}{@{} >{\centering\arraybackslash}c : >{\centering\arraybackslash}c@{}}
            \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/book_w.pdf} & \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/book_c.pdf} \\
        \end{tabular}
    \end{minipage}
    \begin{minipage}{\linewidth}
        \begin{tabular}{@{} >{\centering\arraybackslash}c : >{\centering\arraybackslash}c@{}}
            \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/cube_w.pdf} & \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/cube_c.pdf} \\
        \end{tabular}
    \end{minipage}
    \begin{minipage}{\linewidth}
        \begin{tabular}{@{} >{\centering\arraybackslash}c : >{\centering\arraybackslash}c@{}}
            \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/billboard_w.pdf} & \includegraphics[width=.48\linewidth]{figures/appendix/Illumination_decomp/crop/billboard_c.pdf} \\
        \end{tabular}
\begin{tabular}{@{} *{4}{c@{\hspace{2pt}}}: *{4}{c@{\hspace{2pt}}}@{}}
        \multicolumn{1}{c}{Image}                                                                              & \multicolumn{1}{c}{Intensity Edit}                                                                                 & \multicolumn{1}{c}{Color Edit}                                                                                          & \multicolumn{1}{c}{Intensity \& Color Edit}                                                                              & \multicolumn{1}{c}{Image}                                                                            & \multicolumn{1}{c}{Intensity Edit}                                                                                 & \multicolumn{1}{c}{Color Edit}                                                                                     & \multicolumn{1}{c}{Intensity \& Color Edit}                                                                         \\
        \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/lego_w/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/lego_w/nvi_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/lego_w/nvc_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/lego_w/nvic_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/lego_w/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/lego_w/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/lego_w/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/lego_w/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/gift_w/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/gift_w/000020.jpg}                 & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/gift_w/nvc_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/gift_w/nvic_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/gift_w/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/gift_w/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/gift_w/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/gift_w/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/book_w/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/book_w/000018.jpg}                 & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/book_w/nvc_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/book_w/nvic_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/book_w/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/book_w/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/book_w/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/book_w/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/cube_w/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/cube_w/nvi_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/cube_w/nvc_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/cube_w/nvic_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/cube_w/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/cube_w/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/cube_w/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/cube_w/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/billboard_w/input.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/billboard_w/000012.jpg}            & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/billboard_w/nvc_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/billboard_w/nvic_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/billboard_w/input.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/billboard_w/nvi_relight_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/billboard_w/nvc_relight_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/billboard_w/nvic_relight_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} *{4}{c@{\hspace{2pt}}}:*{4}{c@{\hspace{2pt}}} @{}}
        \multicolumn{1}{c}{Image}                                                                              & \multicolumn{1}{c}{Intensity Edit}                                                                                      & \multicolumn{1}{c}{Color Edit}                                                                                          & \multicolumn{1}{c}{Intensity \& Color Edit}                                                                              & \multicolumn{1}{c}{Image}                                                                            & \multicolumn{1}{c}{Intensity Edit}                                                                                 & \multicolumn{1}{c}{Color Edit}                                                                                     & \multicolumn{1}{c}{Intensity \& Color Edit}                                                                         \\
        \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/lego_i/input2.jpg}     & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/lego_i/nvi_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/lego_i/nvc_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/lego_i/nvic_linear_rgb_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/lego_i/input.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/lego_i/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/lego_i/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/lego_i/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/billboard_i/input.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/billboard_i/nvi_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/billboard_i/nvc_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/finetune_resize/billboard_i/nvic_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/billboard_i/input.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/billboard_i/nvi_relight_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/billboard_i/nvc_relight_marched.jpg} & \includegraphics[valign=m,width=.12\linewidth]{figures/appendix/direct_resize/billboard_i/nvic_relight_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{} *{4}{c@{\hspace{2pt}}} @{}}
        \multicolumn{1}{c}{Image}                                                                            & \multicolumn{1}{c}{Intensity Edit}                                                                                 & \multicolumn{1}{c}{Color Edit}                                                                                     & \multicolumn{1}{c}{Intensity \& Color Edit}                                                                         \\
        \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/lego_c/input.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/lego_c/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/lego_c/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/lego_c/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/gift_c/input.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/gift_c/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/gift_c/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/gift_c/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/book_c/input.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/book_c/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/book_c/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/book_c/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/cube_c/input.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/cube_c/nvi_relight_marched.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/cube_c/nvc_relight_marched.jpg}      & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/cube_c/nvic_relight_marched.jpg}      \\
        \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/billboard_c/input.jpg} & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/billboard_c/nvi_relight_marched.jpg} & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/billboard_c/nvc_relight_marched.jpg} & \includegraphics[valign=m,width=.24\linewidth]{figures/appendix/direct_resize/billboard_c/nvic_relight_marched.jpg} \\
    \end{tabular}
\begin{tabular}{@{}c*{15}{>{\centering\arraybackslash}c}>{\centering\arraybackslash}c}
                   & \multicolumn{16}{c}{White colored}                                                                                                                                                                                                                                                                                         \\
        \toprule
                   & \multicolumn{2}{c}{Lego (C)}       & \multicolumn{2}{c}{Lego (I)} & \multicolumn{2}{c}{Gift} & \multicolumn{2}{c}{Book} & \multicolumn{2}{c}{Cube} & \multicolumn{2}{c}{Billboard (C)} & \multicolumn{2}{c}{Billboard (I)} & \multicolumn{2}{c}{Balls}                                                                     \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}\cmidrule(lr){16-17}
                   & PSNR                               & LPIPS                        & PSNR                     & LPIPS                    & PSNR                     & LPIPS                             & PSNR                              & LPIPS                     & PSNR  & LPIPS  & PSNR  & LPIPS  & PSNR  & LPIPS  & PSNR  & LPIPS  \\
        NV         & 37.77                              & 0.0082                       & 37.77                    & 0.0082                   & 37.72                    & 0.0060                            & 44.95                             & 0.0032                    & 43.60 & 0.0022 & 36.23 & 0.0109 & 36.23 & 0.0109 & 32.49 & 0.0190 \\
        NV + I     & 32.53                              & 0.0175                       & 29.50                    & 0.0261                   & 27.27                    & 0.0163                            & 30.29                             & 0.0166                    & 31.47 & 0.0097 & 29.50 & 0.0188 & 30.31 & 0.0216 & 29.03 & 0.0281 \\
        NV + C     & 32.27                              & 0.0220                       & 29.93                    & 0.0259                   & 31.28                    & 0.0140                            & 34.92                             & 0.0123                    & 35.08 & 0.0083 & 31.17 & 0.0197 & 27.66 & 0.0322 & 31.55 & 0.0221 \\
        NV + I + C & 29.12                              & 0.0291                       & 30.44                    & 0.0248                   & 31.02                    & 0.0151                            & 34.80                             & 0.0128                    & 34.04 & 0.0093 & 31.22 & 0.0200 & 31.94 & 0.0245 & 30.44 & 0.0239 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c*{15}{>{\centering\arraybackslash}c}>{\centering\arraybackslash}c}
                   & \multicolumn{16}{c}{White colored}                                                                                                                                                                                                                                                                                         \\
        \toprule
                   & \multicolumn{2}{c}{Lego (C)}       & \multicolumn{2}{c}{Lego (I)} & \multicolumn{2}{c}{Gift} & \multicolumn{2}{c}{Book} & \multicolumn{2}{c}{Cube} & \multicolumn{2}{c}{Billboard (C)} & \multicolumn{2}{c}{Billboard (I)} & \multicolumn{2}{c}{Balls}                                                                     \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}\cmidrule(lr){16-17}
                   & PSNR                               & LPIPS                        & PSNR                     & LPIPS                    & PSNR                     & LPIPS                             & PSNR                              & LPIPS                     & PSNR  & LPIPS  & PSNR  & LPIPS  & PSNR  & LPIPS  & PSNR  & LPIPS  \\
        NV         & 37.77                              & 0.0082                       & 37.77                    & 0.0082                   & 37.72                    & 0.0060                            & 44.95                             & 0.0032                    & 43.60 & 0.0022 & 36.23 & 0.0109 & 36.23 & 0.0109 & 32.49 & 0.0190 \\
        NV + I     & 27.77                              & 0.0329                       & 29.00                    & 0.0293                   & 22.77                    & 0.0461                            & 28.85                             & 0.0327                    & 24.71 & 0.0382 & 26.49 & 0.0422 & 31.14 & 0.0249 & 28.41 & 0.0411 \\
        NV + C     & 30.44                              & 0.0292                       & 29.96                    & 0.0284                   & 27.00                    & 0.0316                            & 33.71                             & 0.0191                    & 30.34 & 0.0229 & 29.90 & 0.0328 & 31.14 & 0.0320 & 30.74 & 0.0282 \\
        NV + I + C & 30.17                              & 0.0307                       & 30.44                    & 0.0275                   & 27.49                    & 0.0318                            & 33.40                             & 0.0203                    & 27.67 & 0.0312 & 29.80 & 0.0313 & 32.92 & 0.0242 & 29.94 & 0.0311 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c*{11}{>{\centering\arraybackslash}c}>{\centering\arraybackslash}c}
                   & \multicolumn{12}{c}{Vivid colored}                                                                                                                                                                                                     \\
        \toprule
                   & \multicolumn{2}{c}{Lego (C) }      & \multicolumn{2}{c}{Gift} & \multicolumn{2}{c}{Book} & \multicolumn{2}{c}{Cube} & \multicolumn{2}{c}{Billboard (C)} & \multicolumn{2}{c}{Balls}                                                    \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}\cmidrule(lr){12-13}
                   & PSNR                               & LPIPS                    & PSNR                     & LPIPS                    & PSNR                              & LPIPS                     & PSNR  & LPIPS  & PSNR  & LPIPS  & PSNR  & LPIPS  \\
        \midrule
        NV         & 39.76                              & 0.0062                   & 38.31                    & 0.0055                   & 44.97                             & 0.0033                    & 45.13 & 0.0016 & 34.47 & 0.0165 & 32.78 & 0.0180 \\
        NV + I     & 35.00                              & 0.0154                   & 28.70                    & 0.0163                   & 32.86                             & 0.0141                    & 35.54 & 0.0072 & 28.56 & 0.0288 & 30.78 & 0.0231 \\
        NV + C     & 22.80                              & 0.0916                   & 26.00                    & 0.0312                   & 29.11                             & 0.0371                    & 22.50 & 0.0379 & 27.82 & 0.0347 & 30.05 & 0.0259 \\
        NV + I + C & 23.28                              & 0.0873                   & 26.64                    & 0.0290                   & 28.15                             & 0.0419                    & 24.10 & 0.0361 & 27.12 & 0.0367 & 26.91 & 0.0329 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c*{11}{>{\centering\arraybackslash}c}>{\centering\arraybackslash}c}
                   & \multicolumn{12}{c}{Vivid colored}                                                                                                                                                                                                     \\
        \toprule
                   & \multicolumn{2}{c}{Lego (C) }      & \multicolumn{2}{c}{Gift} & \multicolumn{2}{c}{Book} & \multicolumn{2}{c}{Cube} & \multicolumn{2}{c}{Billboard (C)} & \multicolumn{2}{c}{Balls}                                                    \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}\cmidrule(lr){12-13}
                   & PSNR                               & LPIPS                    & PSNR                     & LPIPS                    & PSNR                              & LPIPS                     & PSNR  & LPIPS  & PSNR  & LPIPS  & PSNR  & LPIPS  \\
        \midrule
        NV         & 39.76                              & 0.0062                   & 38.31                    & 0.0055                   & 44.97                             & 0.0033                    & 45.13 & 0.0016 & 34.47 & 0.0165 & 32.78 & 0.0180 \\
        NV + I     & 29.21                              & 0.0330                   & 24.97                    & 0.0378                   & 31.78                             & 0.0216                    & 27.44 & 0.0314 & 28.19 & 0.0356 & 27.20 & 0.0352 \\
        NV + C     & 27.41                              & 0.0330                   & 26.49                    & 0.0318                   & 33.95                             & 0.0198                    & 28.81 & 0.0260 & 28.51 & 0.0326 & 29.57 & 0.0301 \\
        NV + I + C & 27.27                              & 0.0348                   & 26.80                    & 0.0312                   & 33.28                             & 0.0232                    & 24.62 & 0.0447 & 28.56 & 0.0329 & 24.89 & 0.0388 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{} *{5}{c@{\hspace{2pt}}} c @{}}
        Image                                                                                                                         & \multicolumn{1}{c}{$\lambda_\tau=0.001$}                                                                                              & \multicolumn{1}{c}{$\lambda_\tau=0.01$}                                                                                               & \multicolumn{1}{c}{$\lambda_\tau=0.1$}                                                                                                & \multicolumn{1}{c}{$\lambda_\tau=1.0$}                                                                                                                                                 \\
        \multirow{2}{*}{\includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/input.jpg}} & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/000000_4_normal_marched.jpg}        & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/000000_3_normal_marched.jpg}        & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/000000_2_normal_marched.jpg}        & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/000000_1_normal_marched.jpg}        & \rotatebox[origin=c]{-90}{\makecell{Normal}}   \\
                                                                                                                                      & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/000000_4_on_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/000000_3_on_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/000000_2_on_linear_rgb_marched.jpg} & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/book/000000_1_on_linear_rgb_marched.jpg} & \rotatebox[origin=c]{-90}{\makecell{Rendered}} \\
        \multirow{2}{*}{\includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/notonemap_resize/dtu_110/input.jpg}}  & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/dtu_110/normal_0.001.jpg}                & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/dtu_110/normal_0.01.jpg}                 & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/dtu_110/normal_0.1.jpg}                  & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/dtu_110/normal_1.0.jpg}                  & \rotatebox[origin=c]{-90}{\makecell{Normal}}   \\
                                                                                                                                      & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/dtu_110/linear_rgb_0.001.jpg}            & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/dtu_110/linear_rgb_0.01.jpg}             & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/dtu_110/linear_rgb_0.1.jpg}              & \includegraphics[valign=m,width=.19\linewidth]{figures/appendix/tonemap/weight_linear_resize/dtu_110/linear_rgb_1.0.jpg}              & \rotatebox[origin=c]{-90}{\makecell{Rendered}} \\
    \end{tabular}
\begin{tabular}{@{} *{3}{c@{\hspace{2pt}}} @{}}
        \multicolumn{1}{c}{Image}                                                               & \multicolumn{1}{c}{Edit}                                                                                  & \multicolumn{1}{c}{G.T}                                                                   \\
        \vspace{-10pt}
        \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/book_c/input.jpg} & \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/book_c/nvc_linear_rgb_marched.jpg}  & \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/book_c/nvc_gt.jpg}  \\
        \vspace{-10pt}
        \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/gift_c/input.jpg} & \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/gift_c/nvc_linear_rgb_marched.jpg}  & \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/gift_c/nvc_gt.jpg}  \\
        \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/lego_i/input.jpg} & \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/lego_i/nvic_linear_rgb_marched.jpg} & \includegraphics[width=.33\linewidth]{figures/appendix/failure_resize/lego_i/nvic_gt.jpg} \\
    \end{tabular}
\begin{tabular}{@{} *{4}{c@{\hspace{2pt}}} @{}}
        \multicolumn{1}{c}{Image}                                                                             & \multicolumn{1}{c}{Normal}                                                                                             & \multicolumn{1}{c}{Rendered}                                                                                                   \\
        \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/billboard/input2.jpg} & \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/billboard/000020_4_normal_marched.jpg} & \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/billboard/000020_4_off_linear_rgb_marched.jpg} \\
        \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/cube/input.jpg}       & \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/cube/000020_3_normal_marched.jpg}      & \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/cube/000020_3_off_linear_rgb_marched.jpg}      \\
        \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/dtu_118/input.jpg}    & \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/dtu_118/normal.jpg}                    & \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/dtu_118/linear_rgb.jpg}                        \\
        \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/dtu_122/input.jpg}    & \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/dtu_122/normal.jpg}                    & \includegraphics[width=.33\linewidth]{figures/appendix/tonemap/notonemap_resize/dtu_122/linear_rgb.jpg}                        \\
    \end{tabular}
